On the Efficiency of Fair and Truthful Trade Mechanisms

We consider the impact of fairness requirements on the social efficiency of truthful mechanisms for trade, focusing on Bayesian bilateral-trade settings. Unlike the full information case in which all gains-from-trade can be realized and equally split between the two parties, in the private information setting, equitability has devastating welfare implications (even if only required to hold ex-ante). We thus search for an alternative fairness notion and suggest requiring the mechanism to be KS-fair: it must ex-ante equalize the fraction of the ideal utilities of the two traders. We show that there is always a KS-fair (simple) truthful mechanism with expected gains-from-trade that are half the optimum, but always ensuring any better fraction is impossible (even when the seller value is zero). We then restrict our attention to trade settings with a zero-value seller and a buyer with value distribution that is Regular or MHR, proving that much better fractions can be obtained under these conditions.

==> Figures/fig-GFT-mhr-buyer.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {$\val$},
xtick={0, 0.800662, 2.7182818284},
ytick={0, 0.943472496484, 1},
xticklabels={0, $\fprice$, ~~~~~~$\optreserve = e$},
yticklabels={0, 0.944, $1$},
xmin=0,xmax=3.0,ymin=-0.05,ymax=1.05,
width=0.8\textwidth,
height=0.5\textwidth,
samples=500]


\addplot[dotted, gray, line width=0.3mm] (2.7182818284, 0) -- (2.7182818284, 1) -- (0, 1);
\addplot[dotted, gray, line width=0.3mm] (0.800662, 0) -- (0.800662, 0.943472496484) -- (0, 0.943472496484);

\addplot[domain=0:2.7182818284, black!100!white, line width=0.5mm] (x, {x*(exp(-x/exp(1)))});

\addplot[domain=0:2.7182818284, dashed, black!100!white, line width=0.5mm] (x, {(1+(exp(-x/exp(1))*(x+exp(1)) - 2)-x*(exp(-x/exp(1))))/1.71828182846});


\addplot[domain=0.800662:2.7182818284, blue, line width=1.5mm] (x, {(1+(exp(-x/exp(1))*(x+exp(1)) - 2)-0*x*(exp(-x/exp(1))))/1.71828182846});
\addplot[domain=0:0.800662, blue, line width=0.5mm] (x, {((1+1.71828182846)*x*(exp(-x/exp(1))))/1.71828182846});


\addplot[domain=0:2.7182818284, red, line width=0.5mm] (x, {(1+(exp(-x/exp(1))*(x+exp(1)) - 2)-0*x*(exp(-x/exp(1))))/1.71828182846});

\end{axis}

\end{tikzpicture}

==> Figures/fig-GFT-regular-buyer.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\quant$,
xtick={0, 0.04, 0.35168, 1},
ytick={0, 0.8767514, 1},
xticklabels={0, $\frac{1}{\constantH}$, $\fquant$, 1},
yticklabels={0, $0.877$, $1$},
xmin=0,xmax=1.1,ymin=-0.0,ymax=1.1,
width=0.8\textwidth,
height=0.5\textwidth,
samples=500]

\addplot[black!100!white, line width=0.5mm] (0, 0) -- (0.04, 1) -- (1, 0);

\addplot[domain=0:0.04, dashed, line width=0.5mm] (x, {0});
% \addplot[domain=0.04:1, red, line width=0.5mm] (x, {(1 + 25 / 24 * (ln(x) + ln(25) - x + 0.04) - 25 / 24 * (1 - x) / 3.3529956509});
\addplot[domain=0.04:1, dashed, line width=0.5mm] (x, {(1 + 25 / 24 * (ln(x) + ln(25) - x + 0.04) - 25 / 24 * (1 - x)) / 3.3529956509});


\addplot[blue, line width=1.5mm] (0, 0) -- (0.04, 0.2982407);
\addplot[domain=0.04:0.35168, blue, line width=1.5mm] (x, {(1 + 25 / 24 * (ln(x) + ln(25) - x + 0.04)) / 3.3529956509});
\addplot[blue, line width=0.5mm] (0.35168, 0.8767514) -- (1, 0);

\addplot[red, line width=0.5mm] (0, 0) -- (0.04, 0.2982407);
\addplot[domain=0.04:1, red, line width=0.5mm] (x, {(1 + 25 / 24 * (ln(x) + ln(25) - x + 0.04)) / 3.3529956509});



\addplot[dotted, gray, line width=0.3mm] (0.35168, 0) -- (0.35168, 0.8767514) -- (0, 0.8767514);

\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 1) -- (0, 1);



\end{axis}

\end{tikzpicture}

==> Figures/fig-base-model-mhr-cumhazard-analysis.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick={0, 0.4, 0.8, 1, 1.22436, 1.64872, 2.7182818},
ytick={0, 0.1177216, 0.5, 2.1},
xticklabels={0, $\val_0$, $\price$, 1, $\val_1$, $\optreserve$, $e$},
yticklabels={0, $\ln(\frac{\price}{\revratio})$, $\ln(\optreserve)$, $\infty$},
xmin=0,xmax=3.0,ymin=-0.05,ymax=2.9,
width=0.8\textwidth,
height=0.5\textwidth,
samples=500]

% \fill[blue!20] (0,0) -- (0.642857, 0.229591877551) -- (0.725, 0.199375) -- cycle;





\addplot[domain=1:5, dashed, line width=0.5mm] (x, {ln(x)});


\addplot[dotted, gray, line width=0.3mm] (1.64872, 0) -- (1.64872, 0.5) -- (0, 0.5);

\addplot[dotted, gray, line width=0.3mm] (0.8, 0) -- (0.8, 2.4);

\addplot[dotted, gray, line width=0.3mm] (1.64872, 2.1) -- (1.64872, 2.4);
\addplot[dotted, gray, line width=0.3mm] (0.8, 0.1177216) -- (0., 0.1177216);

\addplot[dotted, gray, line width=0.3mm] (1.22436, 0) -- (1.22436, 0.242612);

\addplot[dotted, gray, line width=0.3mm] (1.64872, 2.1) -- (0, 2.1);


\addplot[red, line width=0.5mm] (0, 0) -- (0.4, 0) -- (1.22436, 0.242612);
\addplot[domain=1.22436:5, red, line width=0.5mm] (x, {0.5 - 1 / 1.64872 * (1.64872 - x)});


\addplot[blue, line width=0.5mm] (0, 0) -- (0.8, 0.1177216) -- (1.64872, 0.5);
\addplot[blue, dotted, line width=0.5mm] (1.64872, 0.5) --(1.64872, 2.1);
\addplot[blue, line width=0.5mm] (1.64872, 2.1) --(5, 2.1);
\draw[blue, fill=white, line width=0.5mm] (axis cs:1.64872, 2.1) circle[radius=0.05cm];


\addplot[domain=0:5, black!100!white, line width=0.5mm] (x, {x * x * 0.18394});



\draw[decorate,decoration={brace,amplitude=8pt}] (0.0,2.4) -- (0.8,2.4) node[midway,above=6pt] {$L$/{{\color{red}$\LOverBar$}}/{{\color{blue}$\LUnderBar$}}};
\draw[decorate,decoration={brace,amplitude=8pt}] (0.8,2.4) -- (1.64872,2.4) node[midway,above=6pt] {$M$/{{\color{red}$\MOverBar$}}/{{\color{blue}$\MUnderBar$}}};
\draw[decorate,decoration={brace,amplitude=8pt}] (1.64872,2.4) -- (3,2.4) node[midway,above=6pt] {$H$/{{\color{red}$\HOverBar$}}/{{\color{blue}$\HUnderBar$}}};

\end{axis}

\end{tikzpicture}

==> Figures/fig-base-model-regular-revenue-curve-analysis.tex <==
\begin{tikzpicture}[scale=1, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
% xlabel = $\quant$,
% ylabel = $\revcurve$,
xtick={0, 0.5, 0.625, 0.75, 1},
ytick={0, 0.25, 0.75, 1},
xticklabels={0, $\optquant$, $\quant_0$, $\quant$,  1},
yticklabels={0, $\val_0$, $\alpha$, $1$},
xmin=0,xmax=1.1,ymin=-0.0,ymax=1.5,
width=0.8\textwidth,
height=0.5\textwidth,
samples=500]

% \fill[blue!20] (0,0) -- (0.642857, 0.229591877551) -- (0.725, 0.199375) -- cycle;



\addplot[domain=0:0.625, red, line width=0.5mm] (x, {1});
\addplot[domain=0.625:1, red, line width=0.5mm] (x, {-2*(x-0.75)+0.75});
\addplot[dotted, gray, line width=0.3mm] (0.625, 0) -- (0.625, 1);

\addplot[line width=0.5mm, blue] (0, 0) -- (0.5, 1) -- (0.75, 0.75) -- (1, 0);

\addplot[domain=0:1, black!100!white, line width=0.5mm] (x, {x * (1-x) / 0.25}); 

\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 0.25) -- (0, 0.25);


% \addplot[line width=0.5mm, dashed] (0, 0) -- (0.6, 1.2);
\addplot[dotted, gray, line width=0.3mm] (0.5, 0) -- (0.5, 1) -- (0, 1);
% \draw (0.63, 1.25) node {$\optreserve$};
\addplot[dotted, gray, line width=0.3mm] (0.5, 1) -- (1, 1);

% \addplot[line width=0.5mm, dashed] (0, 0) -- (0.9, 0.9);
\addplot[dotted, gray, line width=0.3mm] (0.75, 0) -- (0.75, 0.75) -- (0, 0.75);
% \draw (0.93, 0.92) node {$\price$};

% \addplot[line width=0.5mm, dashed] (0, 0) -- (0.7, 0.25);

% \addplot[dotted, gray, line width=0.3mm] (0.725, 0) -- (0.725, 0.199375);% -- (0, 0.199375);

% \addplot[dotted, gray, line width=0.3mm] (0.642857, 0.176785675) -- (0, 0.176785675);

% \addplot[dotted, gray, line width=0.3mm] (0.642857, 0) -- (0.642857, 0.229591877551) -- (0, 0.229591877551);



\draw[decorate,decoration={brace,amplitude=8pt}] (0.0,1.3) -- (0.5,1.3) node[midway,above=6pt] {$H$/{{\color{red}$\HOverBar$}}/{{\color{blue}$\HUnderBar$}}};
\draw[decorate,decoration={brace,amplitude=8pt}] (0.5,1.3) -- (0.75,1.3) node[midway,above=6pt] {$M$/{{\color{red}$\MOverBar$}}/{{\color{blue}$\MUnderBar$}}};
\draw[decorate,decoration={brace,amplitude=8pt}] (0.75,1.3) -- (1,1.3) node[midway,above=6pt] {$L$/{{\color{red}$\LOverBar$}}/{{\color{blue}$\LUnderBar$}}};
\addplot[dotted, gray, line width=0.3mm] (0.5, 1) -- (0.5, 1.3);
\addplot[dotted, gray, line width=0.3mm] (0.75, 0.75) -- (0.75, 1.3);
\addplot[dotted, gray, line width=0.3mm] (1, 0.25) -- (1, 1.3);

\end{axis}

\end{tikzpicture}

==> Figures/fig-equitable-rev-curve.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\quant$,
ylabel = $\revcurve$,
xtick={0, 0.05, 1},
ytick={0, 0.2, 1},
xticklabels={0, $\frac{1}{\constantH\sqrt{\ln\constantH}}$, 1},
yticklabels={0, $\frac{1}{\sqrt{\ln\constantH}}$, 1},
xmin=0,xmax=1.1,ymin=-0.0,ymax=1.2,
width=0.5\textwidth,
height=0.4\textwidth,
samples=1000]


\addplot[black!100!white, line width=0.5mm] (0, 0) -- (0.05, 0.2) -- (1, 1);


\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 1) -- (0, 1);
\addplot[dotted, gray, line width=0.3mm] (0.05, 0) -- (0.05,0.2) -- (0, 0.2);



\end{axis}

\end{tikzpicture}

==> Figures/fig-equitable-util-pair.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\buyerexanteutil$,
ylabel = $\sellerexanteutil$,
xtick={0, 1},
ytick={0, 0.1, 0.4},
xticklabels={0, $\buyerbenchmark=\Theta(\sqrt{\ln\constantH})$},
yticklabels={0, $\frac{1}{\sqrt{\ln\constantH}}$, $\sellerbenchmark = 1$},
xmin=0,xmax=1.1,ymin=-0.1,ymax=1.2,
width=0.5\textwidth,
height=0.4\textwidth,
samples=1000]


\addplot[black!100!white, line width=0.5mm] (0, 0) -- (0, 0.1) -- (0.95, 0.4) -- (1, 0) -- (0, 0);

\fill[blue!20] (0, 0) -- (0, 0.1) -- (0.95, 0.4) -- (1, 0) -- (0, 0);



\addplot[dotted, gray, line width=0.3mm] (0.9, 0.4) -- (0, 0.4);

\addplot[dashed, red, line width = 0.5mm] (0, 0) -- (0.5, 1);

\draw[black, fill=black, line width=0.5mm] (axis cs:1, 0) circle[radius=0.08cm];
\draw[black, fill=black, line width=0.5mm] (axis cs:0.95, 0.4) circle[radius=0.08cm];

% \draw[red, fill=red, line width=0.5mm] (axis cs:0.06, 0.12) circle[radius=0.08cm];

\draw[red, fill=red, line width=0.5mm] (0.04, 0.09) rectangle (0.08, 0.15);

\end{axis}

\end{tikzpicture}

==> Figures/fig-fair-mech-SB-example-util-pair.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = $\buyerexanteutil$,
ylabel = $\sellerexanteutil$,
xtick={0, 1},
ytick={0, 0.1, 0.4},
xticklabels={0, ~~~~~~~~~~~$\buyerbenchmark\approx\ln\constantH$},
yticklabels={0, $\frac{1}{\sqrt{\ln\constantH}}$, $\sellerbenchmark = \sqrt{\ln\constantH}$},
xmin=-0.05,xmax=1.1,ymin=-0.05,ymax=1.1,
width=0.5\textwidth,
height=0.4\textwidth,
samples=1000]


\addplot[black!100!white, line width=0.5mm] (0, 0) -- (0, 0.4) -- (1, 0) -- (0, 0);

\fill[blue!20] (0, 0) -- (0, 0.4) -- (1, 0) -- (0, 0);



\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 0.4) -- (0, 0.4);

\addplot[dashed, red, line width = 0.5mm] (0, 0) -- (1, 0.4);

\draw[black, fill=black, line width=0.5mm] (axis cs:1, 0) circle[radius=0.08cm];
\draw[black, fill=black, line width=0.5mm] (axis cs:0, 0.4) circle[radius=0.08cm];

\draw[red, fill=red, line width=0.5mm] (0.48, 0.175) rectangle (0.52, 0.225);

\end{axis}

\end{tikzpicture}

==> Figures/fig-fair-mech-SB-example.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xtick={0, 0.2, 0.32, 1},
ytick={0, 1, 5},
xticklabels={0, $\frac{\sqrt{\ln\constantH}}{\constantH}$, $\frac{1}{\val\primed}$, 1},
yticklabels={0, 1, ${\sqrt{\ln\constantH}}$},
xmin=0,xmax=1.1,ymin=-0.0,ymax=5.5,
width=0.5\textwidth,
height=0.4\textwidth,
samples=1000]


\addplot[black!100!white, line width=0.5mm] (0, 0) -- (0.2, 5) -- (0.32, 1) -- (1, 1);


\addplot[dotted, gray, line width=0.3mm] (1, 0) -- (1, 1) -- (0, 1);
\addplot[dotted, gray, line width=0.3mm] (0.2, 0) -- (0.2, 5) -- (0, 5);
\addplot[dotted, gray, line width=0.3mm] (0.32, 0) -- (0.32, 1);

\draw[decorate,decoration={brace,amplitude=6pt}] (0.2,0) -- (0.32,0) node[midway,above=4pt] {\tiny $1/\constantH$};


\end{axis}

\end{tikzpicture}
